The Sloan Digital Sky Survey Quasar Lens Search. II. Statistical Lens Sample from the Third Data Release

We report the first results of our systematic search for strongly lensed quasars using the spectroscopically confirmed quasars in the Sloan Digital Sky Survey (SDSS). Among 46,420 quasars from the SDSS Data Release 3 (~4188 deg^2), we select a subsample of 22,683 quasars that are located at redshifts between 0.6 and 2.2 and are brighter than the Galactic extinction corrected i-band magnitude of 19.1. We identify 220 lens candidates from the quasar subsample, for which we conduct extensive and systematic follow-up observations in optical and near-infrared wavebands, in order to construct a complete lensed quasar sample at image separations between 1'' and 20'' and flux ratios of faint to bright lensed images larger than 10^{-0.5}. We construct a statistical sample of 11 lensed quasars. Ten of these are galaxy-scale lenses with small image separations (~1''-2'') and one is a large separation (15'') system which is produced by a massive cluster of galaxies, representing the first statistical sample of lensed quasars including both galaxy- and cluster-scale lenses. The Data Release 3 spectroscopic quasars contain an additional 11 lensed quasars outside the statistical sample.

==> (inline-0) <==
\begin{deluxetable}{lccccllll}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{MORPHOLOGICAL CANDIDATES\label{tab:can_mor}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{$z$\tablenotemark{a}} &
\colhead{$i_{\rm cor}$\tablenotemark{b}} & 
\colhead{$\theta_{\rm SDSS}$\tablenotemark{c}} & 
\colhead{${\Delta}{i}$\tablenotemark{c}} & 
\colhead{image\tablenotemark{d}} & 
\colhead{spec\tablenotemark{d}} & 
\colhead{comment} & 
\colhead{Ref.} 
}
\startdata
SDSS~J001125.75$-$105710.4  &  0.641  &  18.95  &  0.48  &  0.70  &  UF($K$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J004242.00+135450.0    &  1.622  &  16.72  &  0.56  &  0.81  &  UF($K$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J011229.41+151213.9    &  1.957  &  18.86  &  1.12  &  0.30  &  WF($i$)          &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J012259.49+151147.2    &  1.276  &  18.17  &  0.45  &  0.36  &  UF($K$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J020707.59$-$100541.6  &  0.662  &  18.78  &  0.48  &  0.10  &  UF($K$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J021249.59+003448.7    &  1.222  &  18.86  &  1.69  &  0.73  &  8k($I$),WF($i$)  &  WF           &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J021645.80$-$010204.8  &  1.087  &  18.55  &  0.53  &  1.35  &  UF($K$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J024634.09$-$082536.1  &  1.685  &  17.77  &  1.03  &  1.10  &  AC($V$,$I$),Ma($i$),NR($K'$),NM($H$) &  ES      &  SDSS Lens  &  1  \\
SDSS~J034601.93$-$070024.2  &  0.630  &  19.09  &  0.74  &  1.37  &  UF($K$)          &  \nodata\phn  &  extended single QSO  &  \nodata\phn  \\
SDSS~J034801.20$-$070416.9  &  1.959  &  18.10  &  1.54  &  1.54  &  UF($K$)          &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J041254.86$-$062049.8  &  1.266  &  18.96  &  0.48  &  0.58  &  UF($K$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J072843.03+370834.9    &  1.404  &  18.97  &  1.34  &  0.08  &  WF($i$)          &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J073406.75+273355.6    &  1.916  &  16.87  &  2.48  &  0.27  &  \nodata\phn      &  DA           &  QSO+star    &  \nodata\phn  \\
SDSS~J074352.62+245743.6    &  2.166  &  19.01  &  1.02  &  1.14  &  WF($i$)          &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J080002.76+405927.1    &  1.624  &  19.00  &  0.80  &  1.27  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J083530.89+054240.7    &  1.696  &  18.50  &  0.99  &  0.18  &  RE($r$),WF($i$),QU($H$)  &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J083956.19+410950.9    &  0.629  &  19.08  &  0.73  &  1.96  &  WF($i$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J084512.74+543421.5    &  1.285  &  18.53  &  1.50  &  0.82  &  \nodata\phn      &  MS           &  QSO+star    &  2  \\
SDSS~J084710.40$-$001302.6  &  0.627  &  18.60  &  0.95  &  0.43  &  Te($I$)          &  LR           &  QSO pair ($z=0.626,0.627$)  &  \nodata\phn  \\
SDSS~J084856.08+011540.0    &  0.646  &  18.86  &  1.37  &  0.53  &  Ma($i$)          &  ES           &  QSO+galaxy+star    &  \nodata\phn  \\
SDSS~J085122.37+472249.0    &  0.894  &  18.80  &  1.47  &  0.03  &  WF($i$)          &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J085643.71+413444.8    &  0.756  &  17.75  &  0.55  &  0.59  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J091301.03+525928.9    &  1.377  &  16.17  &  1.12  &  0.42  &  \nodata\phn      &  \nodata\phn  &  known lens (SBS~0909)  &  3  \\
SDSS~J092455.79+021924.9    &  1.523  &  18.12  &  1.34  &  0.64  &  Ma($u,g,r,i$)    &  ES           &  SDSS Lens  &  4  \\
SDSS~J092528.68+071442.7    &  1.630  &  18.13  &  0.55  &  0.68  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J093207.15+072251.3    &  1.993  &  18.96  &  1.42  &  1.95  &  RE($r$),8k($I$),UF($K$),QU($H$)  &  ES  &  QSO pair ($z=1.994,1.994$)  &  \nodata\phn  \\
SDSS~J094945.68+632622.9    &  0.650  &  17.72  &  0.41  &  1.26  &  Te($I$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J095324.39+570319.5    &  0.619  &  18.81  &  2.57  &  0.14  &  8k($V$),Te($I$)  &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J100229.46+444942.7    &  2.052  &  18.39  &  0.72  &  0.25  &  RE($r$),Te($I$),NR($K'$),QU($H$) &  \nodata\phn  &  $\theta=$0\farcs8  &  \nodata\phn  \\
SDSS~J100327.37+595804.0    &  1.138  &  17.71  &  1.19  &  0.09  &  FO($V,I$)        &  \nodata\phn  &  no multiple point sources  & \nodata\phn  \\
SDSS~J100859.55+035104.4    &  1.746  &  19.09  &  0.98  &  1.18  &  RE($r$),Te($I$),UF($K$),QU($H$)  &  FO  &  QSO pair ($z=1.745,1.740$)  &  \nodata\phn  \\
SDSS~J102111.02+491330.3    &  1.720  &  18.97  &  1.03  &  0.55  &  8k($I$),NR($K'$) &  MS           &  SDSS Lens  &  2  \\
SDSS~J103244.09+084022.5    &  0.604  &  19.05  &  0.87  &  2.05  &  SC($V,R$)        &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J104716.39+055159.5    &  0.891  &  18.51  &  0.54  &  1.50  &  Op($I$)          &  \nodata\phn  &  $\theta=$0\farcs4  &  \nodata\phn  \\
SDSS~J105337.63+074257.0    &  0.635  &  18.96  &  2.19  &  1.08  &  Op($I$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J111348.65+494522.4    &  0.659  &  19.03  &  0.68  &  0.14  &  Op($I$)          &  \nodata\phn  &  extended single QSO  &  \nodata\phn  \\
SDSS~J111557.64+040224.3    &  0.668  &  18.23  &  0.61  &  1.79  &  Op($I$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J112012.11+671116.0    &  1.494  &  18.46  &  1.71  &  1.40  &  8k($I$),AR($H$)  &  MS           &  QSO pair ($z=1.494,1.494$)  &  2,5  \\
SDSS~J112241.58+641601.2    &  1.433  &  18.31  &  1.40  &  0.19  &  8k($V$),Op($I$)  &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J113236.06+030335.1    &  1.766  &  18.42  &  3.81  &  1.18  &  QU($H$)          &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J113352.61+035300.5    &  1.780  &  16.90  &  0.41  &  0.92  &  Op($I$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J113613.37+033840.9    &  1.188  &  18.50  &  1.65  &  0.24  &  \nodata\phn      &  MS           &  QSO+star    &  2  \\
SDSS~J115244.06+571202.1    &  1.603  &  17.92  &  0.41  &  1.24  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J121244.33+091208.1    &  1.686  &  18.63  &  2.04  &  1.37  &  QU($H$)          &  EF           &  QSO pair ($z=1.686,1.600$)  &  \nodata\phn  \\
SDSS~J122558.45$-$005226.2  &  0.963  &  18.84  &  0.46  &  2.04  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J122608.02$-$000602.2  &  1.125  &  18.23  &  1.21  &  0.80  &  Ma($g,i$),AC($V$,$I$),NM($H$)  &  DW   &  SDSS Lens  &  6  \\
SDSS~J123020.41+452047.6    &  2.112  &  18.20  &  0.55  &  1.42  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J123844.79+105622.2    &  1.305  &  18.54  &  0.97  &  0.92  &  Op($I$)          &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J123846.69+644836.5    &  1.558  &  17.66  &  1.30  &  1.09  &  8k($V$),Te($I$)  &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J124803.09+611628.1    &  1.585  &  18.76  &  0.63  &  1.57  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J125141.90+031140.9    &  1.223  &  18.69  &  1.73  &  1.02  &  \nodata\phn      &  MS           &  QSO+star    &  2  \\
SDSS~J125617.97+584550.0    &  1.205  &  17.88  &  1.19  &  0.83  &  8k($V$),Op($I$)  &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J125758.84+623834.2    &  2.136  &  18.50  &  0.72  &  1.47  &  8k($V$)          &  \nodata\phn  &  $\theta=$0\farcs4  &  \nodata\phn  \\
SDSS~J130337.87+505824.5    &  2.104  &  18.68  &  1.89  &  1.39  &  8k($I$)          &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J131815.12+012450.6    &  0.688  &  18.04  &  0.41  &  1.15  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J133222.62+034739.9    &  1.438  &  17.89  &  0.99  &  0.82  &  SC($i$),QU($H$)  &  FO           &  SDSS Lens  &  7  \\
SDSS~J133512.10+052732.4    &  1.958  &  18.98  &  0.79  &  0.32  &  8k($V$),Op($I$)  &  \nodata\phn  &  $\theta=$0\farcs8  &  \nodata\phn  \\
SDSS~J133534.79+011805.5    &  1.571  &  17.53  &  1.59  &  1.16  &  SC($i$),NR($K'$)  &  EM          &  SDSS Lens  &  8  \\
SDSS~J133632.95+631425.0    &  1.799  &  17.21  &  0.58  &  1.98  &  8k($I$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J140159.74+414156.2    &  1.702  &  17.91  &  1.43  &  2.19  &  QU($H$)          &  \nodata\phn  &  QSO+galaxy+galaxy  &  \nodata\phn  \\
SDSS~J140622.44$-$011230.7  &  1.154  &  18.84  &  1.15  &  1.18  &  8k($V$),Op($I$)  &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J141647.60+630251.4    &  2.034  &  18.97  &  0.70  &  1.10  &  Op($I$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J142011.60+003711.9    &  0.727  &  18.10  &  0.46  &  0.83  &  8k($I$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J142931.58+012123.5    &  1.518  &  18.99  &  2.13  &  1.67  &  SC($R$)          &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J143239.09+510431.6    &  1.193  &  18.94  &  0.68  &  1.59  &  8k($V$),Op($I$)  &  \nodata\phn  &  $\theta=$0\farcs6  &  \nodata\phn  \\
SDSS~J143826.72+642859.8    &  1.218  &  18.08  &  1.19  &  1.01  &  8k($I$)          &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J144135.56+511023.1    &  1.556  &  18.98  &  1.44  &  1.39  &  8k($I$)          &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J144654.77+610248.7    &  1.760  &  17.72  &  0.50  &  0.92  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J145240.53+544345.1    &  1.520  &  18.39  &  1.35  &  1.58  &  8k($V$),Te($I$)  &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J145356.57$-$025151.8  &  1.740  &  16.40  &  0.41  &  1.71  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J150835.59+503820.8    &  0.668  &  18.85  &  0.40  &  1.33  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J151236.95+553901.0    &  1.361  &  18.92  &  1.96  &  0.89  &  \nodata\phn      &  MS           &  QSO+star    &  2  \\
SDSS~J151304.35+021603.8    &  0.637  &  18.42  &  0.57  &  2.09  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J152445.63+440949.6    &  1.210  &  18.76  &  1.13  &  0.78  & Op($V,R,I$)      &  FO  &  SDSS Lens  &  9  \\
SDSS~J154120.15+542500.6    &  1.654  &  18.40  &  0.70  &  2.15  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J162935.01$-$010538.6  &  1.053  &  16.99  &  0.44  &  1.25  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J163348.98+313411.8    &  1.519  &  16.89  &  0.71  &  1.86  &  \nodata\phn      &  \nodata\phn  &  known lens (FBQ~1633)  &  10  \\
SDSS~J170339.54+325957.1    &  1.375  &  17.95  &  1.41  &  2.04  &  8k($V$),Te($I$)  &  \nodata\phn  &  QSO+galaxy  &  \nodata\phn  \\
SDSS~J171101.70+292950.9    &  1.329  &  17.84  &  2.18  &  0.71  &  8k($I$)          &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J171117.66+584123.8    &  0.616  &  18.35  &  0.55  &  0.99  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J171925.07+271338.0    &  1.912  &  18.55  &  1.53  &  0.03  &  MM($z$)          &  \nodata\phn  &  no lensing object  &  \nodata\phn  \\
SDSS~J172308.15+524455.5    &  1.818  &  17.14  &  1.02  &  0.88  &  \nodata\phn      &  MS           &  QSO+star    &  2  \\
SDSS~J211108.95+110642.3    &  1.003  &  19.00  &  0.62  &  0.03  &  8k($V$),UF($K$)  &  \nodata\phn  &  $\theta=$0\farcs6  &  \nodata\phn  \\
SDSS~J212243.01$-$002653.6  &  1.971  &  18.64  &  0.75  &  0.75  &  8k($V$),UF($K$)  &  \nodata\phn  &  $\theta=$0\farcs3  &  \nodata\phn  \\
SDSS~J213552.95$-$081048.1  &  0.637  &  19.10  &  0.54  &  0.35  &  8k($V$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J213932.17$-$011405.7  &  1.232  &  19.03  &  0.49  &  1.05  &  WF($i$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J221110.98$-$000953.3  &  0.666  &  18.63  &  0.81  &  1.15  &  UF($K$)          &  \nodata\phn  &  $\theta=$0\farcs7  &  \nodata\phn  \\
SDSS~J221729.41$-$081154.9  &  1.010  &  18.99  &  0.61  &  2.18  &  UF($K$)          &  \nodata\phn  &  single QSO  &  \nodata\phn  \\
SDSS~J231116.97$-$103849.7  &  1.540  &  18.79  &  1.81  &  1.43  &  \nodata\phn      &  \nodata\phn  &  QSO+star  &  2  \\
SDSS~J233713.66+005610.8    &  0.708  &  18.65  &  1.38  &  1.31  &  WF($i$)          &  WF           &  QSO+galaxy  &  \nodata\phn  \\
\enddata
\tablenotetext{a}{Redshifts from the SDSS DR3 quasar catalog} 
\tablenotetext{b}{$i$-band PSF magnitudes with Galactic extinction
 corrections from the SDSS DR3 quasar catalog}  
\tablenotetext{c}{Image separations ($\theta_{\rm SDSS}$) in units of
 arcsec and magnitude differences (${\Delta}{i}$) between the expected
 two components, derived from fitting the SDSS $i$-band image with two PSFs 
 using GALFIT.} 
\tablenotetext{d}{Instruments (and filters) used for the follow-up observations. 
                  8k: UH8k at UH88, QU: QUIRC at UH88, Op: Optic at
		      UH88, WF: WFGS2 at UH88, Te: Tek2048 at UH88,  
                  DA: DIS III at ARC 3.5m, 
                  ES: ESI at Keck, LR: LRIS at Keck, NR: NIRC at Keck, 
                  UF: UFTI at UKIRT, 
                  FO: FOCAS at Subaru, SC: Suprime-Cam at Subaru,
                  Ma: MagIC at WB 6.5m, DW: Double Imaging Spectrograph at WB 6.5m,
                  AC: ACS at HST, NM: NICMOS at HST, 
                  RE: RETROCAM at MDM 2.4m, 
                  MS: MMT spectrograph, AR: ARIES at MMT, 
                  EF: EFOSC2 at ESO 3.6m,
                  EM: EMMI at NTT,
                  MM: MiniMo at WIYN.}
\tablerefs{(1) \citealt{inada05}; (2) \citealt{pindor06}; 
(3) \citealt{oscoz97}; (4) \citealt{inada03a}; (5) \citealt{hennawi06}; 
(6) \citealt{inada07b}; (7) \citealt{morokuma07}; (8) \citealt{oguri04b}; 
(9) \citealt{oguri07b}; (10) \citealt{morgan01}.}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccrllll}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{COLOR CANDIDATES\label{tab:can_col}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{$z$\tablenotemark{a}} &
\colhead{$i_{\rm cor}$\tablenotemark{b}} & 
\colhead{$\theta_{\rm SDSS}$\tablenotemark{c}} & 
\colhead{image\tablenotemark{d}} & 
\colhead{spec\tablenotemark{d}} & 
\colhead{comment} & 
\colhead{Ref.} 
}
\startdata
SDSS~J004757.25+144741.9    &  1.612        &  18.67  &         &               &               &                              &               \\
SDSS~J004757.87+144744.7    &  (2.790)      &  18.72  &   9.42  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J021649.25$-$003723.5  &  1.542        &  18.55  &         &               &               &                              &               \\
SDSS~J021649.15$-$003711.5  &  \nodata\phn  &  19.57  &  12.15  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J023205.09+010640.2    &  1.259        &  17.28  &         &               &               &                              &               \\
SDSS~J023205.18+010634.2    &  \nodata\phn  &  17.90  &   6.20  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J025804.27$-$001059.9  &  1.551        &  18.93  &         &               &               &                              &               \\
SDSS~J025803.81$-$001118.1  &  \nodata\phn  &  20.05  &  19.43  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J073118.72+371100.6    &  1.468        &  18.96  &         &               &               &                              &               \\
SDSS~J073119.02+371115.4    &  \nodata\phn  &  18.75  &  15.21  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J074013.44+292648.4    &  0.980        &  18.42  &         &               &               &                              &               \\
SDSS~J074013.42+292645.8    &  (0.978)      &  19.68  &   2.64  &  \nodata\phn  &  \nodata\phn  &  QSO pair                    &  1            \\
\hline
SDSS~J074357.07+300742.6    &  2.177        &  18.82  &         &               &               &                              &               \\
SDSS~J074355.82+300731.1    &  \nodata\phn  &  18.59  &  19.88  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J075011.23+430419.0    &  1.265        &  18.87  &         &               &               &                              &               \\
SDSS~J075011.66+430413.3    &  \nodata\phn  &  18.87  &   7.37  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J075310.75+292110.4    &  1.937        &  18.84  &         &               &               &                              &               \\
SDSS~J075311.03+292055.0    &  \nodata\phn  &  19.60  &  15.77  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J080435.00+314311.4    &  2.141        &  19.05  &         &               &               &                              &               \\
SDSS~J080435.23+314328.7    &  \nodata\phn  &  19.74  &  17.53  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J080658.22+273448.0    &  1.243        &  18.63  &         &               &               &                              &               \\
SDSS~J080658.17+273450.1    &  \nodata\phn  &  19.91  &   2.26  &  WF($i$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J081502.51+262804.2    &  1.286        &  18.56  &         &               &               &                              &               \\
SDSS~J081502.28+262804.7    &  \nodata\phn  &  19.53  &   3.11  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J081617.73+293639.6    &  0.768        &  18.24  &         &               &               &                              &               \\
SDSS~J081618.06+293643.7    &  \nodata\phn  &  19.51  &   5.92  &  UF($K$)      &  \nodata\phn  &  no lensing object            &  \nodata\phn  \\
\hline
SDSS~J081624.72+324928.9    &  1.259        &  18.59  &         &               &               &                              &               \\
SDSS~J081624.08+324931.0    &  \nodata\phn  &  18.39  &   8.44  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J081812.94+511923.4    &  2.098        &  18.98  &         &               &               &                              &               \\
SDSS~J081813.02+511917.5    &  \nodata\phn  &  19.80  &   6.05  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J081904.56+035455.6    &  0.886        &  18.44  &         &               &               &                              &               \\
SDSS~J081904.40+035455.8    &  \nodata\phn  &  19.66  &   2.41  &  WF($i$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J082046.24+035742.1    &  1.574        &  18.57  &         &               &               &                              &               \\
SDSS~J082046.67+035740.9    &  (1.870)      &  19.13  &   6.44  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J083216.99+040405.2    &  1.115        &  18.89  &         &               &               &                              &               \\
SDSS~J083217.11+040403.8    &  (1.115)      &  19.97  &   2.23  &  Te($V,I$),UF($K$)  &  EF   &  SDSS Lens                     &  2            \\
\hline
SDSS~J083349.46+440952.7    &  2.011        &  19.03  &         &               &               &                              &               \\
SDSS~J083349.19+440954.0    &  \nodata\phn  &  19.89  &   3.17  &  UF($K$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J083557.50+341455.4    &  1.328        &  18.91  &         &               &               &                              &               \\
SDSS~J083556.32+341504.2    &  (1.505)      &  19.44  &  17.08  &  UF($K$)      &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J083649.55+484154.0    &  1.710        &  18.04  &         &               &               &                              &               \\
SDSS~J083649.45+484150.0    &  (0.657)      &  19.09  &   4.10  &  \nodata\phn  &  \nodata\phn  &  QSO pair                    &  1            \\
\hline
SDSS~J084137.51+032830.0    &  1.585        &  19.00  &         &               &               &                              &               \\
SDSS~J084137.75+032837.1    &  \nodata\phn  &  19.88  &   7.93  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J090809.13+444138.9    &  1.722        &  17.78  &         &               &               &                              &               \\
SDSS~J090809.45+444158.6    &  \nodata\phn  &  18.70  &  20.03  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J090955.54+580143.2    &  1.712        &  18.97  &         &               &               &                              &               \\
SDSS~J090956.50+580140.5    &  (1.712)      &  20.18  &   8.07  &  WF($i$)      &  DA           &  QSO pair, no lensing object  &  \nodata\phn  \\
\hline
SDSS~J092024.21+030636.0    &  1.363        &  18.86  &         &               &               &                              &               \\
SDSS~J092024.01+030650.9    &  (1.450)      &  19.56  &  15.20  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J092151.55+524559.7    &  1.991        &  18.98  &         &               &               &                              &               \\
SDSS~J092153.00+524551.4    &  \nodata\phn  &  20.17  &  15.59  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J092248.35+515611.8    &  1.825        &  18.49  &         &               &               &                              &               \\
SDSS~J092246.22+515614.5    &  \nodata\phn  &  18.23  &  19.82  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J093336.57+620521.8    &  2.145        &  19.10  &         &               &               &                              &               \\
SDSS~J093336.59+620509.3    &  \nodata\phn  &  19.52  &  12.55  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J094309.66+103400.6    &  1.239        &  18.62  &         &               &               &                              &               \\
SDSS~J094309.36+103401.3    &  (1.430)      &  19.60  &   4.57  &  \nodata\phn  &  EF           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J094510.75+472448.8    &  1.952        &  18.90  &         &               &               &                              &               \\
SDSS~J094510.88+472435.9    &  (0.560)      &  20.02  &  12.92  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J095224.84+064732.0    &  2.186        &  18.08  &         &               &               &                              &               \\
SDSS~J095225.25+064742.8    &  \nodata\phn  &  18.50  &  12.41  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J095711.08+640548.6    &  1.338        &  18.62  &         &               &               &                              &               \\
SDSS~J095711.22+640602.7    &  (1.288)      &  19.86  &  14.11  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J095841.15+385629.9    &  1.639        &  18.94  &         &               &               &                              &               \\
SDSS~J095839.67+385621.9    &  \nodata\phn  &  18.99  &  18.98  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J100034.17+540628.6    &  1.212        &  18.64  &         &               &               &                              &               \\
SDSS~J100034.86+540641.4    &  (1.220)      &  19.14  &  14.19  &  Te($I$)      &  DA           &  QSO pair, no lensing object   &  \nodata\phn  \\
\hline
SDSS~J100120.84+555349.5    &  1.413        &  16.67  &         &               &               &                              &               \\
SDSS~J100120.69+555355.6    &  (1.405)      &  16.81  &   6.16  &  \nodata\phn  &  \nodata\phn  &  known lens (Q0957)          &  4            \\
\hline
SDSS~J100128.61+502756.8    &  1.839        &  17.31  &         &               &               &                              &               \\
SDSS~J100128.35+502758.4    &  (1.838)      &  17.68  &   2.93  &  8k($V,R,I$),SP($z$)  &  DA   &  SDSS Lens                   &  3            \\
\hline
SDSS~J100304.55+444335.9    &  1.630        &  18.80  &         &               &               &                              &               \\
SDSS~J100304.61+444338.8    &  \nodata\phn  &  19.93  &   2.95  &  8k($V,I$)    &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J100434.91+411242.8    &  1.740        &  18.84  &         &               &               &                              &               \\
SDSS~J100434.80+411239.2    &  (1.734)      &  18.41  &   3.76  &  SC($g,r,i,z$),SP($r$)  &  DA,LR  &  SDSS Lens (component A)  &  5,6          \\
SDSS~J100433.82+411234.8    &  (1.734)      &  19.34  &  14.71  &  SC($g,r,i,z$),SP($r$)  &  DA,LR  &  SDSS Lens (component C)  &  5,6          \\
\hline
SDSS~J101930.41+522411.7    &  1.961        &  18.24  &         &               &               &                              &               \\
SDSS~J101930.17+522413.2    &  \nodata\phn  &  19.47  &   2.70  &  8k($V$),Op($I$)  &  \nodata\phn  &  no lensing object          &  \nodata\phn  \\
\hline
SDSS~J103423.11+623340.3    &  1.406        &  18.76  &         &               &               &                              &               \\
SDSS~J103423.16+623343.3    &  \nodata\phn  &  19.86  &   3.03  &  8k($V$),Op($I$)  &  \nodata\phn  &  no lensing object          &  \nodata\phn  \\
\hline
SDSS~J103519.36+075258.0    &  1.215        &  19.03  &         &               &               &                              &               \\
SDSS~J103519.22+075256.3    &  (1.218)      &  20.11  &   2.66  &  8k($I$),QU($H$)  &  \nodata\phn  &  QSO pair, no lensing object  &  1            \\
\hline
SDSS~J103716.94+014126.3    &  1.576        &  19.05  &         &               &               &                              &               \\
SDSS~J103717.79+014121.0    &  \nodata\phn  &  18.68  &  13.95  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J103724.73+580513.0    &  1.517        &  17.39  &         &               &               &                              &               \\
SDSS~J103724.20+580514.1    &  \nodata\phn  &  17.99  &   4.36  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J103950.00+593511.6    &  1.560        &  18.92  &         &               &               &                              &               \\
SDSS~J103949.51+593505.9    &  \nodata\phn  &  19.72  &   6.81  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J104213.61+061942.0    &  1.559        &  18.67  &         &               &               &                              &               \\
SDSS~J104214.22+061959.1    &  (1.620)      &  19.60  &  19.41  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J104658.02+471726.9    &  1.532        &  18.58  &         &               &               &                              &               \\
SDSS~J104657.05+471737.4    &  (2.060)      &  19.24  &  14.43  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J110536.22+031952.4    &  0.922        &  18.15  &         &               &               &                              &               \\
SDSS~J110536.29+031955.3    &  \nodata\phn  &  18.92  &   3.06  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J110932.13+531635.7    &  0.982        &  18.72  &         &               &               &                              &               \\
SDSS~J110932.49+531635.5    &  (1.350)      &  19.00  &   3.25  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J112456.26+090848.8    &  1.649        &  19.03  &         &               &               &                              &               \\
SDSS~J112455.65+090849.7    &  \nodata\phn  &  19.43  &   9.16  &  Op($I$)      &  \nodata\phn  &  no lensing object            &  \nodata\phn  \\
\hline
SDSS~J113813.76+024548.4    &  1.639        &  18.85  &    &    &    &                   &    \\
SDSS~J113814.17+024556.3    &  \nodata\phn  &  17.64  &  10.10  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J114306.19+025402.1    &  1.605        &  19.02  &    &    &    &                   &    \\
SDSS~J114305.85+025413.1    &  \nodata\phn  &  19.89  &  12.14  &  Op($I$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J114546.22+032251.9    &  2.008        &  19.01  &    &    &    &                   &    \\
SDSS~J114546.54+032236.7    &  (1.773)      &  19.94  &  15.93  &  \nodata\phn  &  \nodata\phn  &  QSO pair                    &  1            \\
\hline
SDSS~J115940.79$-$003203.5  &  2.033        &  17.62  &    &    &    &                   &    \\
SDSS~J115940.40$-$003213.9  &  \nodata\phn  &  18.68  &  11.83  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J120457.12+043241.0    &   1.187        &  18.28  &    &    &    &                   &    \\
SDSS~J120456.64+043245.7    &   \nodata\phn  &  19.50  &   8.55  &  Op($I$)      &  \nodata\phn  &  no lensing object           &  \nodata\phn  \\
\hline
SDSS~J120523.68$-$033618.2  &  1.495        &  18.80  &    &    &    &                   &    \\
SDSS~J120522.75$-$033614.6  &  \nodata\phn  &  17.54  &  14.32  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J121002.47+495312.7    &  1.618        &  18.96  &    &    &    &                   &    \\
SDSS~J121002.28+495253.1    &  (1.554)      &  20.06  &  19.74  &  Op($I$)      &  DA           &  QSO pair, no lensing object   &  \nodata\phn  \\
\hline
SDSS~J121636.02+543159.2    &  1.894        &  19.01  &    &    &    &                   &    \\
SDSS~J121637.35+543158.2    &  (1.780)      &  20.03  &  11.57  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J121647.22+495720.4    &  1.200        &  18.34  &    &    &    &                   &    \\
SDSS~J121647.62+495710.6    &  (1.195)      &  19.55  &  10.53  &  Op($I$)      &  DA           &  QSO pair, no lensing object   &  \nodata\phn  \\
\hline
SDSS~J122126.47+572414.0    &  1.959        &  18.99  &    &    &    &                   &    \\
SDSS~J122126.69+572416.6    &  \nodata\phn  &  20.27  &   3.12  &  8k($V$),Op($I$)  &  \nodata\phn  &  no lensing object          &  \nodata\phn  \\
\hline
SDSS~J123504.17+020743.7    &  2.169        &  18.77  &    &    &    &                   &    \\
SDSS~J123505.16+020734.8    &  \nodata\phn  &  19.51  &  17.31  &  \nodata\phn  &  DA  &  QSO+star   &   \nodata\phn     \\
\hline
SDSS~J123558.55$-$023503.3  &  2.064        &  18.36  &    &    &    &                   &    \\
SDSS~J123558.36$-$023503.6  &  \nodata\phn  &  17.69  &   2.80  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J124315.47$-$012120.8  &  1.864        &  18.70  &    &    &    &                   &    \\
SDSS~J124314.68$-$012135.5  &  \nodata\phn  &  18.83  &  18.88  &  Op($I$)      &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J125029.25+025747.9    &  0.610        &  18.25  &    &    &    &                   &    \\
SDSS~J125028.62+025745.1    &  \nodata\phn  &  17.11  &   9.86  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J125422.00+610421.6    &  2.055        &  18.91  &    &    &    &                   &    \\
SDSS~J125420.54+610435.6    &  (2.041)      &  19.27  &  17.61  &  \nodata\phn  &  \nodata\phn  &  QSO pair                    &  1            \\
\hline
SDSS~J131008.97+660350.3    &  1.747        &  18.90  &    &    &    &                   &    \\
SDSS~J131008.54+660349.6    &  \nodata\phn  &  20.04  &   2.74  &  8k($I$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J131505.88+590157.5    &  1.933        &  17.50  &    &    &    &                   &    \\
SDSS~J131507.15+590150.7    &  \nodata\phn  &  17.59  &  11.89  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J132732.66$-$031645.7  &  1.274        &  19.06  &    &    &    &                   &    \\
SDSS~J132733.00$-$031644.3  &  \nodata\phn  &  19.85  &   5.31  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J133303.35+000451.3    &  1.511        &  19.05  &    &    &    &                   &    \\
SDSS~J133302.65+000437.8    &  \nodata\phn  &  18.07  &  17.14  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J133945.37+000946.1    &  1.872        &  18.85  &    &    &    &                   &    \\
SDSS~J133945.06+001004.4    &  (0.978)      &  19.85  &  18.85  &  \nodata\phn  &  \nodata\phn  &  QSO pair, from 2dF data     &  7  \\
\hline
SDSS~J134702.84+032233.4    &  1.710        &  18.96  &    &    &    &                   &    \\
SDSS~J134703.70+032238.4    &  \nodata\phn  &  18.87  &  13.80  &  WF($i$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J134918.53$-$015734.8  &  1.586        &  19.09  &    &    &    &                   &    \\
SDSS~J134919.32$-$015736.9  &  \nodata\phn  &  19.31  &  12.01  &  Op($I$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J135418.26+585935.9    &  0.791        &  19.00  &    &    &    &                   &    \\
SDSS~J135418.10+585951.7    &  \nodata\phn  &  19.14  &  15.82  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J135752.15+051544.7    &  1.595        &  18.92  &    &    &    &                   &    \\
SDSS~J135751.03+051545.5    &  \nodata\phn  &  20.13  &  16.78  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J140016.87+542131.7    &  1.479        &  18.99  &    &    &    &                   &    \\
SDSS~J140016.19+542136.6    &  (1.810)     &  19.84  &   7.72  & Op($I$)      &  DA    &  QSO pair                             &  \nodata\phn  \\
\hline
SDSS~J140326.90+561307.3    &  1.075        &  17.09  &    &    &    &                   &    \\
SDSS~J140326.97+561305.5    &  \nodata\phn  &  18.26  &   1.95  &  8k($I$)      &  \nodata\phn  &  QSO+galaxy+galaxy           &  \nodata\phn  \\
\hline
SDSS~J142327.05+591819.8    &  1.672        &  19.06  &    &    &    &                   &    \\
SDSS~J142326.24+591833.5    &  \nodata\phn  &  18.25  &  15.08  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J142359.48+545250.8    &  1.409        &  18.31  &    &    &    &                   &    \\
SDSS~J142400.00+545248.7    &  (0.610)      &  19.56  &   4.94  &  \nodata\phn  &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J142541.12+021018.7    &  1.665        &  19.04  &    &    &    &                   &    \\
SDSS~J142542.27+021010.1    &  \nodata\phn  &  19.77  &  19.27  &  Op($I$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J142944.25+042202.6    &  1.148        &  18.86  &    &    &    &                   &    \\
SDSS~J142944.18+042205.6    &  \nodata\phn  &  19.69  &   3.20  &  Op($I$),8k($I$)  &  \nodata\phn  &  no lensing object          &  \nodata\phn  \\
\hline
SDSS~J143433.45+613752.7    &  1.818        &  19.04  &    &    &    &                   &    \\
SDSS~J143432.68+613737.0    &  (0.427)     &  19.21  &  16.59  &  WF($i$)      &  DA &  QSO pair                               &  \nodata\phn  \\
\hline
SDSS~J143735.94+033334.3    &  2.122        &  18.63  &    &    &    &                   &    \\
SDSS~J143736.44+033326.9    &  \nodata\phn  &  19.13  &  10.55  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J143817.62+031908.6    &  1.483        &  19.01  &    &    &    &                   &    \\
SDSS~J143817.02+031901.9    &  \nodata\phn  &  20.27  &  11.24  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J144104.91+044348.4    &  1.112        &  18.42  &    &    &    &                   &    \\
SDSS~J144104.58+044350.8    &  \nodata\phn  &  18.69  &   5.48  &  WF($i$)      &  \nodata\phn  &  no lensing object            &  \nodata\phn  \\
\hline
SDSS~J144145.09+023743.0    &  1.160        &  19.07  &    &    &    &                   &    \\
SDSS~J144145.09+023744.8    &  \nodata\phn  &  19.46  &   1.75  &  \nodata\phn  &  MS           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J145455.89+420306.0    &  1.598        &  19.01  &    &    &    &                   &    \\
SDSS~J145455.73+420256.1    &  \nodata\phn  &  19.60  &  10.04  &  WF($i$)      &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J150319.42+475206.8    &  0.757        &  17.92  &    &    &    &                   &    \\
SDSS~J150319.46+475209.7    &  \nodata\phn  &  18.74  &   2.84  &  8k($I$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J150503.46$-$022324.4  &  2.097        &  18.61  &    &    &    &                   &    \\
SDSS~J150503.70$-$022308.6  &  \nodata\phn  &  19.21  &  16.23  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J150533.86+013201.8    &  1.512        &  18.67  &    &    &    &                   &    \\
SDSS~J150534.19+013145.7    &  \nodata\phn  &  18.07  &  16.84  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J151519.40$-$001103.4  &  1.564        &  19.01  &    &    &    &                   &    \\
SDSS~J151519.94$-$001049.3  &  \nodata\phn  &  19.45  &  16.36  &  SC($I$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J152130.70+023915.1    &  2.127        &  18.71  &    &    &    &                   &    \\
SDSS~J152129.83+023917.9    &  \nodata\phn  &  19.08  &  13.33  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J152510.00+602828.1    &  1.337        &  19.03  &    &    &    &                   &    \\
SDSS~J152510.45+602833.3    &  \nodata\phn  &  19.25  &   6.19  &  Op($I$)      &  \nodata\phn  &  no lensing object            &  \nodata\phn  \\
\hline
SDSS~J153518.78+582912.2    &  1.527        &  19.06  &    &    &    &                   &    \\
SDSS~J153518.86+582925.9    &  \nodata\phn  &  19.62  &  13.70  &  Op($I$)      &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J153559.97+430819.0    &  1.620        &  18.67  &    &    &    &                   &    \\
SDSS~J153559.26+430833.1    &  \nodata\phn  &  18.57  &  16.01  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J154107.47$-$003716.0  &  0.755        &  17.57  &    &    &    &                   &    \\
SDSS~J154107.21$-$003711.8  &  \nodata\phn  &  18.07  &   5.65  &  \nodata\phn  &  MS           &  QSO+star                    &  8            \\
\hline
SDSS~J154148.81+523051.9    &  2.054        &  19.01  &    &    &    &                   &    \\
SDSS~J154148.93+523053.6    &  \nodata\phn  &  19.59  &   1.94  &  8k($I$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J155723.93+492607.5    &  2.195        &  18.42  &    &    &    &                   &    \\
SDSS~J155723.79+492551.1    &  \nodata\phn  &  19.69  &  16.46  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J160305.94+272100.9    &  1.620        &  18.14  &    &    &    &                   &    \\
SDSS~J160307.00+272059.3    &  \nodata\phn  &  18.43  &  14.21  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J160547.59+511330.2    &  1.785        &  19.09  &    &    &    &                   &    \\
SDSS~J160546.66+511322.6    &  (1.844)      &  18.46  &  11.63  &  \nodata\phn  &  \nodata\phn  &  QSO pair                    &  1            \\
\hline
SDSS~J160914.86+380728.1    &  1.126        &  18.64  &    &    &    &                   &    \\
SDSS~J160914.85+380730.0    &  \nodata\phn  &  18.68  &   1.93  &  8k($I$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J161953.24+351321.8    &  1.901        &  18.64  &    &    &    &                   &    \\
SDSS~J161953.45+351323.5    &  \nodata\phn  &  19.50  &   3.13  &  8k($I$)      &  \nodata\phn  &  no lensing object     &  \nodata\phn  \\
SDSS~J161952.82+351315.4    &  \nodata\phn  &  19.89  &   8.20  &  8k($I$)      &  \nodata\phn  &  no lensing object     &  \nodata\phn  \\
\hline
SDSS~J162602.40+334030.0    &  1.541        &  18.77  &    &    &    &                   &    \\
SDSS~J162603.61+334025.9    &  \nodata\phn  &  19.97  &  15.65  &  WF($i$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J162902.59+372430.8    &  0.926        &  19.03  &    &    &    &                   &    \\
SDSS~J162902.63+372435.1    &  (0.906)      &  19.37  &   4.35  &  NR($K'$)     &  \nodata\phn  &  QSO pair, no lensing object    &  1            \\
\hline
SDSS~J165248.93+352134.1    &  1.498        &  18.33  &    &    &    &                   &    \\
SDSS~J165250.29+352141.6    &  \nodata\phn  &  19.20  &  18.26  &  WF($i$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J165459.71+305208.3    &  1.971        &  19.08  &    &    &    &                   &    \\
SDSS~J165459.12+305158.5    &  \nodata\phn  &  19.41  &  12.36  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J171334.41+553050.3    &  1.276        &  18.54  &    &    &    &                   &    \\
SDSS~J171335.03+553047.9    &  \nodata\phn  &  18.59  &   5.84  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J172633.52+530300.4    &  0.654        &  19.00  &    &    &    &                   &    \\
SDSS~J172633.44+530302.0    &  \nodata\phn  &  19.07  &   1.70  &  8k($I$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J172806.78+582039.2    &  2.011        &  19.06  &    &    &    &                   &    \\
SDSS~J172808.74+582040.0    &  \nodata\phn  &  20.17  &  15.46  &  WF($i$)      &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J203845.35+005532.1    &  1.903        &  18.53  &    &    &    &                   &    \\
SDSS~J203846.08+005541.4    &  \nodata\phn  &  19.47  &  14.32  &  WF($i$)      &  DA           &  no lensing object,  different SED  &  \nodata\phn  \\
\hline
SDSS~J203955.67$-$054102.8  &  1.460        &  18.90  &    &    &    &                   &    \\
SDSS~J203955.63$-$054044.7  &  \nodata\phn  &  19.80  &  18.08  &  WF($i$)      &  \nodata\phn  &  no lensing object             &  \nodata\phn  \\
\hline
SDSS~J204030.52$-$003015.9  &  1.549        &  18.84  &    &    &    &                   &    \\
SDSS~J204030.71$-$003010.5  &  \nodata\phn  &  18.33  &   6.04  &  WF($i$)      &  \nodata\phn  &  no lensing object            &  \nodata\phn  \\
\hline
SDSS~J204113.41$-$060158.5  &  1.432        &  18.63  &    &    &    &                   &    \\
SDSS~J204114.12$-$060149.0  &  0.830        &  19.56  &  14.19  &  Op($I$)      &  DA           &  QSO pair                    &  \nodata\phn  \\
\hline
SDSS~J210706.22$-$062506.7  &  1.577        &  18.91  &    &    &    &                   &    \\
SDSS~J210706.31$-$062503.2  &  \nodata\phn  &  19.56  &   3.71  &  WF($i$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J210946.73+105601.0    &  1.628        &  18.57  &    &    &    &                   &    \\
SDSS~J210946.23+105559.5    &  \nodata\phn  &  18.39  &   7.53  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J211102.60+105038.3    &  1.897        &  18.87  &    &    &    &                   &    \\
SDSS~J211102.41+105047.5    &  (1.897)      &  19.02  &   9.67  &  Te($I$)      &  DA           &  QSO pair (different SED)    &  \nodata\phn  \\
\hline
SDSS~J211230.33$-$063332.1  &  1.554        &  18.94  &    &    &    &                   &    \\
SDSS~J211229.31$-$063331.4  &  (0.551)      &  19.71  &  15.21  &  \nodata\phn  &  \nodata\phn  &  QSO pair                    &  1            \\
\hline
SDSS~J211610.83+111429.0    &  1.076        &  18.46  &    &    &    &                   &    \\
SDSS~J211610.58+111423.2    &  \nodata\phn  &  19.23  &   6.83  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J212429.83$-$004727.0  &  1.614        &  18.96  &    &    &    &                   &    \\
SDSS~J212430.90$-$004725.2  &  \nodata\phn  &  19.11  &  16.26  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J212906.23$-$071613.3  &  1.213        &  18.57  &    &    &    &                   &    \\
SDSS~J212906.32$-$071612.1  &  \nodata\phn  &  17.81  &   1.79  &  \nodata\phn  &  \nodata\phn  &  QSO+star                    &  8           \\
\hline
SDSS~J212956.44$-$005150.4  &  1.112        &  18.98  &    &    &    &                   &    \\
SDSS~J212956.56$-$005152.4  &  \nodata\phn  &  20.04  &   2.68  &  WF($i$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J213414.01$-$004533.1  &  1.535        &  18.77  &    &    &    &                   &    \\
SDSS~J213414.17$-$004514.6  &  \nodata\phn  &  18.44  &  18.59  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J213639.11+114731.8    &  1.518        &  19.04  &    &    &    &                   &    \\
SDSS~J213640.40+114736.9    &  \nodata\phn  &  18.13  &  19.47  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J220256.32$-$092556.7  &  0.723        &  18.31  &    &    &    &                   &    \\
SDSS~J220257.01$-$092602.3  &  \nodata\phn  &  18.80  &  11.71  &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J222504.14+123814.5    &  1.549        &  19.04  &    &    &    &                   &    \\
SDSS~J222503.32+123815.1    &  \nodata\phn  &  18.15  &  12.08  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J222822.17$-$005943.5  &  2.172        &  18.62  &    &    &    &                   &    \\
SDSS~J222822.18$-$005949.3  &  \nodata\phn  &  19.14  &   5.82  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J223219.23+140017.0    &  0.725        &  18.87  &    &    &    &                   &    \\
SDSS~J223219.42+140012.6    &  \nodata\phn  &  19.06  &   5.16  &  \nodata\phn  &  DA           &  QSO+star                    &  \nodata\phn  \\
\hline
SDSS~J230250.85+143203.2    &  0.654        &  18.99  &    &    &    &                   &    \\
SDSS~J230250.90+143158.5    &  \nodata\phn  &  20.17  &  4.71   &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J230951.18$-$094016.3  &  1.572        &  19.07  &    &    &    &                   &    \\
SDSS~J230950.59$-$093958.3  &  \nodata\phn  &  20.32  & 20.04   &  \nodata\phn  &  DA           &  different SED               &  \nodata\phn  \\
\hline
SDSS~J231152.83+145455.0    &  1.261        &  18.98  &    &    &    &                   &    \\
SDSS~J231152.38+145507.5    &  \nodata\phn  &  19.88  & 14.17   &  \nodata\phn  &  \nodata\phn  &  QSO+star                    &  1            \\
\hline
SDSS~J235108.66+134322.6    &  1.218        &  18.81  &    &    &    &                   &    \\
SDSS~J235108.70+134320.8    &  \nodata\phn  &  19.92  &  1.86   &  WF($i$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\hline
SDSS~J235924.73+152541.6    &  1.574        &  19.01  &    &    &    &                   &    \\
SDSS~J235924.84+152544.3    &  \nodata\phn  &  19.98  &  3.09   &  WF($i$)      &  \nodata\phn  &  no lensing object              &  \nodata\phn  \\
\enddata
\tablecomments{Two candidates that are identified by the morphological
  selection algorithm as well, SDSS~J073406.75+273355.6 and
  SDSS~J133534.79+011805.5, are listed in Table \ref{tab:can_mor}.}
\tablenotetext{a}{Redshifts from the SDSS DR3 quasar catalog and the
  follow-up observations (in parentheses) }  
\tablenotetext{b}{$i$-band PSF magnitudes with the Galactic extinction
  correction from the SDSS DR3 quasar catalog}  
\tablenotetext{c}{Image separations in units of arcsec between two
  components from the SDSS imaging data.} 
\tablenotetext{d}{Instruments (and filters) used for the follow-up
                  observations.  
                  8k: UH8k at UH88, QU: QUIRC at UH88, Op: Optic at UH88, WF: WFGS2 at UH88, Te: Tek2048 at UH88, 
                  DA: DIS III at ARC 3.5m, SP: SPIcam at ARC 3.5m, 
                  LR: LRIS at Keck, NR: NIRC at Keck, 
                  UF: UFTI at UKIRT,
                  SC: Suprime-Cam at Subaru,
                  MS: MMT spectrograph, 
                  EF: EFOSC2 at ESO 3.6m.
                  }
\tablerefs{(1) \citealt{hennawi06}; 
           (2) \citealt{oguri07b};
           (3) \citealt{oguri05}; 
           (4) \citealt{walsh79}; 
           (5) \citealt{inada03b};
           (6) \citealt{oguri04a}; 
           (7) \citealt{croom04}; 
           (8) \citealt{pindor06}.}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccrcll}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{LENSED QUASARS FROM THE SDSS DR3: STATISTICAL SAMPLE \label{tab:lens_dr3stat}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{$N_{\rm img}$} & 
\colhead{$z$\tablenotemark{a}} &
\colhead{$\theta_{\rm max}$\tablenotemark{b}} & 
\colhead{$f_{i}$ or $f_{I}$ \tablenotemark{c}} & 
\colhead{Comment} & 
\colhead{Ref.} 
}
\startdata
SDSS~J0246$-$0825 & 2 & 1.682  &   1.04  &  0.34  &  SDSS lens                &  1  \\ 
SDSS~J0913+5259   & 2 & 1.377  &   1.14  &  0.70  &  known lens SBS~0909+523  &  2, 3 \\
SDSS~J0924+0219   & 4 & 1.524  &   1.78  &  0.43  &  SDSS lens                &  4  \\ 
SDSS~J1001+5027   & 2 & 1.838  &   2.86  &  0.72  &  SDSS lens                &  5  \\ 
SDSS~J1001+5553   & 2 & 1.405  &   6.17  &  0.94  &  known lens Q0957+561     &  3, 6\\
SDSS~J1004+4112   & 5 & 1.732  &  14.62  &  0.23  &  SDSS lens                &  7, 8  \\ 
SDSS~J1021+4913   & 2 & 1.720  &   1.14  &  0.40  &  SDSS lens                &  9  \\ 
SDSS~J1226$-$0006 & 2 & 1.121  &   1.24  &  0.45  &  SDSS lens                &  10 \\ 
SDSS~J1332+0347   & 2 & 1.445  &   1.14  &  0.70  &  SDSS lens                &  11 \\ 
SDSS~J1335+0118   & 2 & 1.570  &   1.56  &  0.37  &  SDSS lens                &  12 \\ 
SDSS~J1524+4409   & 2 & 1.210  &   1.67  &  0.56  &  SDSS lens                &  13 \\ 
\enddata
\tablenotetext{a}{Redshifts from the follow-up observations} 
\tablenotetext{b}{Maximum image separations in units of arcsec.}
\tablenotetext{c}{Flux ratios between the brightest lensed image and the 
                  farthest lensed image from the brightest image, in the $I$- or 
                  $i$-band images.}
\tablerefs{(1) \citealt{inada05}; 
           (2) \citealt{oscoz97}; 
           (3) CASTLES webpage (C.~S.~Kochanek et al., http://cfa-www.harvard.edu/castles/.);
           (4) \citealt{inada03a}; 
           (5) \citealt{oguri05}; 
           (6) \citealt{walsh79};
           (7) \citealt{inada03b}; 
           (8) \citealt{oguri04a}; 
           (9) \citealt{pindor06};
           (10) \citealt{inada07b}; 
           (11) \citealt{morokuma07}; 
           (12) \citet{oguri04b};
           (13) \citealt{oguri07b}.}
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccrclll}
\tabletypesize{\footnotesize}
%\rotate
\tablecaption{ADDITIONAL LENSED QUASARS IN THE SDSS DR3 QUASAR CATALOG\label{tab:lens_dr3add}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{$N_{\rm img}$} & 
\colhead{$z$\tablenotemark{a}} &
\colhead{$\theta$\tablenotemark{b}} & 
\colhead{$f_{i}$ or $f_{I}$ \tablenotemark{c}} & 
\colhead{Comment} & 
\colhead{Reject\tablenotemark{d}} & 
\colhead{Ref.} 
}
\startdata
SDSS~J0134$-$0931 & 5 &  2.216  &   0.68  &  0.03  &  known lens PMN~J0134$-$0931  &  too small $\theta$             &  1, 2, 3  \\  
SDSS~J0145$-$0945 & 2 &  2.719  &   2.23  &  0.15  &  known lens Q0142$-$100       &  $z>2.2$, $f_I<10^{-0.5}$       &  3, 4     \\  
SDSS~J0813+2545   & 4 &  1.500  &   0.91  &  0.06  &  known lens HS~0810+2554      &  by GALFIT fitting              &  3, 5     \\ 
SDSS~J0832+0404   & 2 &  1.115  &   1.98  &  0.22  &  SDSS lens                    &  $f_I<10^{-0.5}$                &  6        \\ 
SDSS~J0903+5028   & 2 &  3.584  &   2.80  &  0.46  &  SDSS lens                    &  $z>2.2$                        &  7        \\
SDSS~J0911+0550   & 4 &  2.800  &   3.26  &  0.41  &  known lens RX~J0911+0551     &  $z>2.2$                        &  3, 8     \\
SDSS~J1138+0314   & 4 &  2.442  &   1.44  &  0.35  &  SDSS lens                    &  $z>2.2$                        &  3, 9     \\
SDSS~J1155+6346   & 2 &  2.890  &   1.83  &  0.50  &  SDSS lens                    &  $z>2.2$                        &  3, 10    \\
SDSS~J1406+6126   & 2 &  2.126  &   1.98  &  0.58  &  SDSS lens                    &  $i_{\rm cor}>19.1$             &  11       \\ 
SDSS~J1633+3134   & 2 &  1.511  &   0.66  &  0.30  &  known lens FBQ~1633+3134     &  $\theta<1''$, $f_I<10^{-0.5}$  &  12       \\ 
SDSS~J1650+4251   & 2 &  1.547  &   1.20  &  0.17  &  SDSS lens                    &  by GALFIT fitting              &  13       \\
\enddata
\tablecomments{See text for the selection of each lensed quasar.} 
\tablenotetext{a}{Redshifts from  follow-up observations.} 
\tablenotetext{b}{Maximum image separations in units of arcsec.}
\tablenotetext{c}{Flux ratios between the brightest lensed image and the 
                  farthest lensed image from the brightest image, in the $I$- or 
                  $i$-band images.} 
\tablenotetext{d}{The reason that each lens is excluded from the
  statistical sample.} 
\tablerefs{ (1) \citealt{winn02}; 
            (2) \citealt{gregg02}; 
            (3) CASTLES webpage (C.~S.~Kochanek et al., http://cfa-www.harvard.edu/castles/.);
            (4) \citealt{surdej87}; 
            (5) \citealt{reimers02}; 
            (6) \citealt{oguri07b};
            (7) \citealt{johnston03};
            (8) \citealt{bade97}; 
            (9) \citealt{burles07}; 
            (10) \citealt{pindor04}; 
            (11) \citealt{inada07a}; 
            (12) \citealt{morgan01};
            (13) \citealt{morgan03}.}
\end{deluxetable}
